Cwebs beyond three loops in multiparton amplitudes

Correlators of Wilson-line operators in non-abelian gauge theories are known to exponentiate, and their logarithms can be organised in terms of collections of Feynman diagrams called webs. In [1] we introduced the concept of Cweb, or correlator web, which is a set of skeleton diagrams built with connected gluon correlators, and we computed the mixing matrices for all Cwebs connecting four or five Wilson lines at four loops. Here we complete the evaluation of four-loop mixing matrices, presenting the results for all Cwebs connecting two and three Wilson lines. We observe that the conjuctured column sum rule is obeyed by all the mixing matrices that appear at four-loops. We also show how low-dimensional mixing matrices can be uniquely determined from their known combinatorial properties, and provide some all-order results for selected classes of mixing matrices. Our results complete the required colour building blocks for the calculation of the soft anomalous dimension matrix at four-loop order.

==> (inline-0) <==
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace EA\rbrace,\lbrace DCB \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace AE\rbrace,\lbrace DCB\rbrace \rbrace$ & 1 \\ \hline
		\end{tabular}
\begin{array}{cc}
	\frac{1}{2} & -\frac{1}{2} \\
	-\frac{1}{2} & \frac{1}{2} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace EDA\rbrace,\lbrace CB \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace EAD\rbrace,\lbrace CB\rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace EAD\rbrace,\lbrace CB\rbrace \rbrace$ & 1 \\ \hline
		\end{tabular}
\begin{array}{ccc}
	\frac{1}{2} & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 1 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & \frac{1}{2} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace DA\rbrace,\lbrace FCB \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace DA\rbrace,\lbrace CFB\rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace DA\rbrace,\lbrace CBF\rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace AD\rbrace,\lbrace FCB \rbrace \rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace AD\rbrace,\lbrace CFB\rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace AD\rbrace,\lbrace CBF\rbrace \rbrace$ & 1\\ \hline
		\end{tabular}
\begin{array}{cccccc}
	\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 1 & 0 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 1 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 1 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 0 & 1 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{2} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace EDA\rbrace,\lbrace GB \rbrace, \lbrace FC \rbrace\rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace EDA\rbrace,\lbrace GB \rbrace, \lbrace CF \rbrace\rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace EDA\rbrace,\lbrace BG \rbrace, \lbrace FC \rbrace\rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace EDA\rbrace,\lbrace BG \rbrace, \lbrace CF \rbrace\rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace DEA\rbrace,\lbrace GB \rbrace, \lbrace FC \rbrace\rbrace$ & 1 \\ \hline
			$C_6$ & $\lbrace\lbrace DEA\rbrace,\lbrace GB \rbrace, \lbrace CF \rbrace\rbrace$ & 0 \\ \hline
			$C_7$ & $\lbrace\lbrace DEA\rbrace,\lbrace BG \rbrace, \lbrace FC \rbrace\rbrace$ & 0 \\ \hline
			$C_8$ & $\lbrace\lbrace DEA\rbrace,\lbrace BG \rbrace, \lbrace CF \rbrace\rbrace$ & 0 \\ \hline
			$C_9$ & $\lbrace\lbrace EAD\rbrace,\lbrace GB \rbrace, \lbrace FC \rbrace\rbrace$ & 0 \\ \hline
			$C_{10}$ & $\lbrace\lbrace EAD\rbrace,\lbrace GB \rbrace, \lbrace CF \rbrace\rbrace$ & 1 \\ \hline
			$C_{11}$ & $\lbrace\lbrace EAD\rbrace,\lbrace BG \rbrace, \lbrace FC \rbrace\rbrace$ & 0 \\ \hline
			$C_{12}$ & $\lbrace\lbrace EAD\rbrace,\lbrace BG \rbrace, \lbrace CF \rbrace\rbrace$ & 0 \\ \hline
			$C_{13}$ & $\lbrace\lbrace AED\rbrace,\lbrace GB \rbrace, \lbrace FC \rbrace\rbrace$ & 0 \\ \hline
			$C_{14}$ & $\lbrace\lbrace AED\rbrace,\lbrace GB \rbrace, \lbrace CF \rbrace\rbrace$ & 0 \\ \hline
			$C_{15}$ & $\lbrace\lbrace AED \rbrace,\lbrace BG \rbrace, \lbrace FC \rbrace\rbrace$ & 0 \\ \hline
			$C_{16}$ & $\lbrace\lbrace AED \rbrace,\lbrace BG \rbrace, \lbrace CF \rbrace\rbrace$ & 1 \\ \hline
			$C_{17}$ & $\lbrace\lbrace DAE\rbrace,\lbrace GB \rbrace, \lbrace FC \rbrace\rbrace$ & 0 \\ \hline
			$C_{18}$ & $\lbrace\lbrace DAE\rbrace,\lbrace GB \rbrace, \lbrace CF \rbrace\rbrace$ & 0 \\ \hline
			$C_{19}$ & $\lbrace\lbrace DAE \rbrace,\lbrace BG \rbrace, \lbrace FC \rbrace\rbrace$ & 1 \\ \hline
			$C_{20}$ & $\lbrace\lbrace DAE \rbrace,\lbrace BG \rbrace, \lbrace CF \rbrace\rbrace$ & 0 \\ \hline
			$C_{21}$ & $\lbrace\lbrace ADE\rbrace,\lbrace GB \rbrace, \lbrace FC \rbrace\rbrace$ & 0 \\ \hline
			$C_{22}$ & $\lbrace\lbrace ADE\rbrace,\lbrace GB \rbrace, \lbrace CF \rbrace\rbrace$ & 0 \\ \hline
			$C_{23}$ & $\lbrace\lbrace ADE \rbrace,\lbrace BG \rbrace, \lbrace FC \rbrace\rbrace$ & 0 \\ \hline
			$C_{24}$ & $\lbrace\lbrace ADE \rbrace,\lbrace BG \rbrace, \lbrace CF \rbrace\rbrace$ & 1 \\ \hline
			
		\end{tabular}
\begin{array}{cccccccccccccccccccccccc}
	\frac{1}{3} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} \\
	-\frac{1}{6} & \frac{1}{2} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{3} & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{3} \\
	-\frac{2}{3} & 0 & 1 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} \\
	-\frac{1}{6} & -\frac{1}{2} & 0 & 1 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{3} & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{3} \\
	-\frac{1}{6} & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & -\frac{1}{2} & 0 & 0 & -\frac{2}{3} & 1 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & \frac{1}{3} & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{2} & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & -\frac{1}{2} & 0 & 0 & -\frac{1}{6} & 0 & -\frac{1}{2} & 1 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & \frac{1}{3} & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} \\
	-\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & \frac{1}{3} & 1 & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} \\
	-\frac{1}{6} & 0 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{2} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} & 0 & 0 & 1 & -\frac{1}{2} & 0 & -\frac{1}{6} & -\frac{1}{2} & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} \\
	-\frac{1}{6} & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{6} & -\frac{1}{2} & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} & 0 & 0 & 0 & 0 & 1 & -\frac{2}{3} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} \\
	-\frac{1}{6} & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & \frac{1}{2} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & -\frac{1}{2} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & -\frac{1}{2} & 1 & \frac{1}{3} & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & -\frac{1}{2} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} & \frac{1}{2} & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & -\frac{1}{2} & 0 & \frac{1}{3} & 0 & 1 & 0 & -\frac{1}{2} & -\frac{1}{6} \\
	\frac{1}{3} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & -\frac{1}{2} & 0 & \frac{1}{3} & 0 & 0 & 1 & 0 & -\frac{2}{3} \\
	\frac{1}{3} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{6} \\
	\frac{1}{3} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace EDA\rbrace,\lbrace FG \rbrace,\lbrace CB \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace EDA\rbrace,\lbrace GF \rbrace,\lbrace CB \rbrace \rbrace$ & 0\\ \hline
			$C_3$ & $\lbrace\lbrace EAD\rbrace,\lbrace FG \rbrace,\lbrace CB \rbrace \rbrace$ & 1 \\ \hline
			$C_4$ & $\lbrace\lbrace EAD\rbrace,\lbrace GF \rbrace,\lbrace CB \rbrace \rbrace $ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace AED\rbrace,\lbrace FG \rbrace,\lbrace CB \rbrace \rbrace$ & 1 \\ \hline
			$C_6$ & $\lbrace\lbrace AED\rbrace,\lbrace GF \rbrace,\lbrace CB \rbrace \rbrace$ & 0 \\ \hline
			
		\end{tabular}
\begin{array}{cccccc}
	\frac{1}{6} & 0 & -\frac{1}{3} & 0 & \frac{1}{6} & 0 \\
	-\frac{1}{3} & \frac{1}{2} & -\frac{1}{3} & 0 & \frac{2}{3} & -\frac{1}{2} \\
	-\frac{1}{3} & 0 & \frac{2}{3} & 0 & -\frac{1}{3} & 0 \\
	\frac{1}{6} & -\frac{1}{2} & -\frac{1}{3} & 1 & \frac{1}{6} & -\frac{1}{2} \\
	\frac{1}{6} & 0 & -\frac{1}{3} & 0 & \frac{1}{6} & 0 \\
	\frac{2}{3} & -\frac{1}{2} & -\frac{1}{3} & 0 & -\frac{1}{3} & \frac{1}{2} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace DA\rbrace,\lbrace EF \rbrace,\lbrace GCB \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace DA\rbrace,\lbrace EF \rbrace,\lbrace CGB \rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace DA\rbrace,\lbrace EF \rbrace,\lbrace CBG \rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace DA\rbrace,\lbrace FE \rbrace,\lbrace GCB \rbrace \rbrace$ & 1 \\ \hline
			$C_5$ & $\lbrace\lbrace DA\rbrace,\lbrace FE \rbrace,\lbrace CGB \rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace DA\rbrace,\lbrace FE \rbrace,\lbrace CBG \rbrace \rbrace$ & 1 \\ \hline
			$C_7$ & $\lbrace\lbrace AD\rbrace,\lbrace EF \rbrace,\lbrace GCB \rbrace \rbrace$ & 1 \\ \hline
			$C_8$ & $\lbrace\lbrace AD\rbrace,\lbrace EF \rbrace,\lbrace CGB \rbrace \rbrace$ & 0 \\ \hline
			$C_9$ & $\lbrace\lbrace AD\rbrace,\lbrace EF \rbrace,\lbrace CBG \rbrace \rbrace$ & 1 \\ \hline
			$C_{10}$ & $\lbrace\lbrace AD\rbrace,\lbrace FE \rbrace,\lbrace GCB \rbrace \rbrace$ & 0 \\ \hline
			$C_{11}$ & $\lbrace\lbrace AD\rbrace,\lbrace FE \rbrace,\lbrace CGB \rbrace \rbrace$ & 0 \\ \hline
			$C_{12}$ & $\lbrace\lbrace AD\rbrace,\lbrace FE \rbrace,\lbrace CBG \rbrace \rbrace$ & 1 \\ \hline
		\end{tabular}
\begin{array}{cccccccccccc}
	\frac{1}{3} & 0 & 0 & -\frac{1}{6} & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{3} \\
	-\frac{2}{3} & 1 & 0 & \frac{1}{3} & -\frac{1}{2} & -\frac{1}{6} & \frac{1}{3} & -\frac{1}{2} & -\frac{1}{6} & 0 & 0 & \frac{1}{3} \\
	-\frac{2}{3} & 0 & 1 & \frac{1}{3} & 0 & -\frac{2}{3} & \frac{1}{3} & 0 & -\frac{2}{3} & 0 & 0 & \frac{1}{3} \\
	-\frac{1}{6} & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & \frac{1}{3} & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & -\frac{1}{6} & \frac{1}{2} & -\frac{1}{6} & \frac{1}{3} & -\frac{1}{2} & \frac{1}{3} & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{3} & \frac{1}{3} & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{3} & \frac{1}{3} & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & \frac{1}{3} & -\frac{1}{2} & \frac{1}{3} & -\frac{1}{6} & \frac{1}{2} & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & \frac{1}{3} & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & 0 & 0 & -\frac{2}{3} & 0 & \frac{1}{3} & -\frac{2}{3} & 0 & \frac{1}{3} & 1 & 0 & -\frac{2}{3} \\
	\frac{1}{3} & 0 & 0 & -\frac{1}{6} & -\frac{1}{2} & \frac{1}{3} & -\frac{1}{6} & -\frac{1}{2} & \frac{1}{3} & 0 & 1 & -\frac{2}{3} \\
	\frac{1}{3} & 0 & 0 & -\frac{1}{6} & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{3} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace EBA\rbrace,\lbrace DC \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace BEA\rbrace,\lbrace DC \rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace AEB\rbrace,\lbrace DC \rbrace \rbrace$ & 1 \\ \hline
		\end{tabular}
\begin{array}{ccc}
	\frac{1}{2} & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 1 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & \frac{1}{2} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace DA\rbrace,\lbrace FE \rbrace, \lbrace CB \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace AD\rbrace,\lbrace FE \rbrace, \lbrace  CB \rbrace \rbrace$ & 1 \\ \hline
		\end{tabular}
\begin{array}{cc}
	\frac{1}{2} & -\frac{1}{2} \\
	-\frac{1}{2} & \frac{1}{2} \\
	\end{array}
	\right)\,, \qquad \qquad 
%	Y=\left(
%	\begin{array}{cc}
%	-1 & 1 \\
%	1 & 1 \\
%	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace BA\rbrace,\lbrace ED \rbrace, \lbrace CG \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace BA\rbrace,\lbrace ED \rbrace, \lbrace GC \rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace AB\rbrace,\lbrace ED \rbrace, \lbrace CG \rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace AB\rbrace,\lbrace ED \rbrace, \lbrace GC \rbrace \rbrace$ & 1 \\ \hline
		\end{tabular}
\begin{array}{cccc}
	\frac{1}{2} & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 1 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 1 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & \frac{1}{2} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace DA\rbrace,\lbrace EC \rbrace, \lbrace FB \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace DA\rbrace,\lbrace EC \rbrace, \lbrace BF \rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace DA\rbrace,\lbrace CE \rbrace, \lbrace FB \rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace DA\rbrace,\lbrace CE \rbrace, \lbrace BF \rbrace \rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace AD\rbrace,\lbrace EC \rbrace, \lbrace FB \rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace AD\rbrace,\lbrace EC \rbrace, \lbrace BF \rbrace \rbrace$ & 0 \\ \hline
			$C_7$ & $\lbrace\lbrace AD\rbrace,\lbrace CE \rbrace, \lbrace FB \rbrace \rbrace$ & 0 \\ \hline
			$C_8$ & $\lbrace\lbrace AD\rbrace,\lbrace CE \rbrace, \lbrace BF \rbrace \rbrace$ & 1 \\ \hline
		\end{tabular}
\begin{array}{cccccccc}
	\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 1 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 1 & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 1 & 0 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 0 & 1 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 0 & 0 & 1 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 1 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} \\
	\end{array}

==> (inline-1) <==
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace EDA\rbrace,\lbrace GCB \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace EDA\rbrace,\lbrace CGB \rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace EDA\rbrace,\lbrace CBG \rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace DEA\rbrace,\lbrace GCB \rbrace \rbrace$ & 1 \\ \hline
			$C_5$ & $\lbrace\lbrace DEA\rbrace,\lbrace CGB \rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace DEA\rbrace,\lbrace CBG \rbrace \rbrace$ & 0 \\ \hline
			$C_7$ & $\lbrace\lbrace EAD\rbrace,\lbrace GCB \rbrace \rbrace$ & 0 \\ \hline
			$C_8$ & $\lbrace\lbrace EAD\rbrace,\lbrace CGB \rbrace \rbrace$ & 0 \\ \hline
			$C_9$ & $\lbrace\lbrace EAD\rbrace,\lbrace CBG \rbrace \rbrace$ & 1 \\ \hline
			$C_{10}$ & $\lbrace\lbrace AED\rbrace,\lbrace GCB \rbrace \rbrace$ & 0 \\ \hline
			$C_{11}$ & $\lbrace\lbrace AED\rbrace,\lbrace CGB \rbrace \rbrace$ & 0 \\ \hline
			$C_{12}$ & $\lbrace\lbrace AED\rbrace,\lbrace CBG \rbrace \rbrace$ & 1 \\ \hline
			$C_{13}$ & $\lbrace\lbrace DAE\rbrace,\lbrace GCB \rbrace \rbrace$ & 1 \\ \hline
			$C_{14}$ & $\lbrace\lbrace DAE\rbrace,\lbrace CGB \rbrace \rbrace$ & 0 \\ \hline
			$C_{15}$ & $\lbrace\lbrace DAE\rbrace,\lbrace CBG \rbrace \rbrace$ & 0 \\ \hline
			$C_{16}$ & $\lbrace\lbrace ADE\rbrace,\lbrace GCB \rbrace \rbrace$ & 0 \\ \hline
			$C_{17}$ & $\lbrace\lbrace ADE\rbrace,\lbrace CGB \rbrace \rbrace$ & 0 \\ \hline
			$C_{18}$ & $\lbrace\lbrace ADE\rbrace,\lbrace CBG \rbrace \rbrace$ & 1 \\ \hline
		\end{tabular}
\begin{array}{cccccccccccccccccc}
	\frac{1}{3} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} \\
	-\frac{1}{6} & \frac{1}{2} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{3} \\
	-\frac{1}{6} & 0 & \frac{1}{2} & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & \frac{1}{3} \\
	-\frac{1}{6} & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{3} & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & -\frac{1}{2} & 0 & -\frac{2}{3} & 1 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{3} & \frac{1}{3} & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & 0 & -\frac{1}{2} & -\frac{2}{3} & 0 & 1 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{3} & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{3} \\
	-\frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} \\
	-\frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & \frac{1}{3} & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & 1 & 0 & -\frac{2}{3} & -\frac{1}{6} & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{3} \\
	-\frac{1}{6} & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} & 0 & 1 & -\frac{2}{3} & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} \\
	-\frac{1}{6} & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{3} & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & -\frac{1}{2} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & \frac{1}{2} & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & 0 & -\frac{1}{2} & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & \frac{1}{2} & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & 0 & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{6} \\
	\frac{1}{3} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{6} \\
	\frac{1}{3} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace DEA\rbrace,\lbrace GFB \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace DEA\rbrace,\lbrace FGB \rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace DEA\rbrace,\lbrace GBF \rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace DEA\rbrace,\lbrace BGF \rbrace \rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace DEA\rbrace,\lbrace FBG \rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace DEA\rbrace,\lbrace BFG \rbrace \rbrace$ & 0 \\ \hline
			$C_7$ & $\lbrace\lbrace DAE\rbrace,\lbrace GFB \rbrace \rbrace$ & 0 \\ \hline
			$C_8$ & $\lbrace\lbrace DAE\rbrace,\lbrace FGB \rbrace \rbrace$ & 0 \\ \hline
			$C_9$ & $\lbrace\lbrace DAE\rbrace,\lbrace GBF \rbrace \rbrace$ & 1 \\ \hline
			$C_{10}$ & $\lbrace\lbrace DAE\rbrace,\lbrace BGF \rbrace \rbrace$ & 0 \\ \hline
			$C_{11}$ & $\lbrace\lbrace DAE\rbrace,\lbrace FBG \rbrace \rbrace$ & 0 \\ \hline
			$C_{12}$ & $\lbrace\lbrace DAE\rbrace,\lbrace BFG \rbrace \rbrace$ & 0 \\ \hline
			$C_{13}$ & $\lbrace\lbrace ADE\rbrace,\lbrace GFB \rbrace \rbrace$ & 0\\ \hline
			$C_{14}$ & $\lbrace\lbrace ADE\rbrace,\lbrace FGB \rbrace \rbrace$ & 0 \\ \hline
			$C_{15}$ & $\lbrace\lbrace ADE\rbrace,\lbrace GBF \rbrace \rbrace$ & 0 \\ \hline
			$C_{16}$ & $\lbrace\lbrace ADE\rbrace,\lbrace BGF \rbrace \rbrace$ & 1 \\ \hline
			$C_{17}$ & $\lbrace\lbrace ADE\rbrace,\lbrace FBG \rbrace \rbrace$ & 0 \\ \hline
			$C_{18}$ & $\lbrace\lbrace ADE\rbrace,\lbrace BFG \rbrace \rbrace$ & 0 \\ \hline
		\end{tabular}
\begin{array}{cccccccccccccccccc}
	\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 \\
	-\frac{1}{3} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & -\frac{1}{2} \\
	-\frac{1}{3} & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 \\
	\frac{1}{6} & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \frac{2}{3} & -1 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 \\
	\frac{1}{6} & -\frac{1}{2} & -\frac{1}{2} & 0 & 1 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & -\frac{1}{2} \\
	\frac{2}{3} & -\frac{1}{2} & -1 & 0 & 0 & 1 & 0 & 0 & \frac{2}{3} & -1 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & -\frac{1}{2} \\
	-\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{6} & 0 & 0 \\
	\frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{2} & 1 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & -\frac{1}{2} \\
	-\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 \\
	\frac{1}{6} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 \\
	\frac{2}{3} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{2}{3} & -\frac{1}{2} & 1 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & -\frac{1}{2} \\
	\frac{2}{3} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{2} & 0 & 1 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{2} \\
	\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \frac{2}{3} & 0 & 0 & 0 & 1 & 0 & -1 & \frac{1}{6} & 0 & 0 \\
	\frac{2}{3} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -1 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 1 & -1 & \frac{2}{3} & 0 & -\frac{1}{2} \\
	\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{3} & 0 & 0 \\
	\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 \\
	\frac{2}{3} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{6} & 1 & -\frac{1}{2} \\
	\frac{2}{3} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & \frac{1}{2} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace EFBC \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace FEBC \rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace FBEC \rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace FBCE \rbrace \rbrace$ & 1 \\ \hline
		\end{tabular}
\begin{array}{cccc}
	\frac{1}{2} & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 1 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 1 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & \frac{1}{2} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace FEBC \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace FBEC \rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace BFEC \rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace FBCE \rbrace \rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace BFCE \rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace BCFE \rbrace \rbrace$ & 1 \\ \hline
		\end{tabular}
\begin{array}{cccccc}
	\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 1 & 0 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 1 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 1 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 0 & 1 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{2} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace EDBA \rbrace, \lbrace GC\rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace EDBA \rbrace, \lbrace CG\rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace DEBA\rbrace, \lbrace GC\rbrace \rbrace$ & 1 \\ \hline
			$C_4$ & $\lbrace\lbrace DEBA \rbrace, \lbrace CG\rbrace \rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace EBDA \rbrace, \lbrace GC\rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace EBDA \rbrace, \lbrace CG\rbrace \rbrace$ & 0 \\ \hline
			$C_7$ & $\lbrace\lbrace BEDA \rbrace, \lbrace GC\rbrace \rbrace$ & 0 \\ \hline
			$C_8$ & $\lbrace\lbrace BEDA \rbrace, \lbrace CG\rbrace \rbrace$ & 0 \\ \hline
			$C_9$ & $\lbrace\lbrace DBEA \rbrace, \lbrace GC\rbrace \rbrace$ & 0 \\ \hline
			$C_{10}$ & $\lbrace\lbrace DBEA \rbrace, \lbrace CG\rbrace \rbrace$ & 0 \\ \hline
			$C_{11}$ & $\lbrace\lbrace BDEA \rbrace, \lbrace GC\rbrace \rbrace$ & 0 \\ \hline
			$C_{12}$ & $\lbrace\lbrace BDEA \rbrace, \lbrace CG\rbrace \rbrace$ & 0 \\ \hline
			$C_{13}$ & $\lbrace\lbrace EBAD \rbrace, \lbrace GC\rbrace \rbrace$ & 0\\ \hline
			$C_{14}$ & $\lbrace\lbrace EBAD \rbrace, \lbrace CG\rbrace \rbrace$ & 1 \\ \hline
			$C_{15}$ & $\lbrace\lbrace BEAD \rbrace, \lbrace GC\rbrace \rbrace$ & 0 \\ \hline
			$C_{16}$ & $\lbrace\lbrace BEAD \rbrace, \lbrace CG\rbrace \rbrace$ & 0 \\ \hline
			$C_{17}$ & $\lbrace\lbrace BAED \rbrace, \lbrace GC\rbrace \rbrace$ & 0 \\ \hline
			$C_{18}$ & $\lbrace\lbrace BAED \rbrace, \lbrace CG\rbrace \rbrace$ & 1 \\ \hline
			$C_{19}$ & $\lbrace\lbrace DBAE \rbrace, \lbrace GC\rbrace \rbrace$ & 1 \\ \hline
			$C_{20}$ & $\lbrace\lbrace DBAE \rbrace, \lbrace CG\rbrace \rbrace$ & 0 \\ \hline
			$C_{21}$ & $\lbrace\lbrace BDAE \rbrace, \lbrace GC\rbrace \rbrace$ & 0 \\ \hline
			$C_{22}$ & $\lbrace\lbrace BDAE \rbrace, \lbrace CG\rbrace \rbrace$ & 0 \\ \hline
			$C_{23}$ & $\lbrace\lbrace BADE \rbrace, \lbrace GC\rbrace \rbrace$ & 0 \\ \hline
			$C_{24}$ & $\lbrace\lbrace BADE \rbrace, \lbrace CG\rbrace \rbrace$ & 1 \\ \hline
		\end{tabular}
\begin{array}{cccccccccccccccccccccccc}
	\frac{1}{3} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} \\
	-\frac{1}{6} & \frac{1}{2} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{3} \\
	-\frac{1}{6} & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & \frac{1}{3} & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & -\frac{1}{2} & -\frac{2}{3} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & \frac{1}{3} & \frac{1}{3} & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & -\frac{1}{6} & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & \frac{1}{3} \\
	-\frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{3} \\
	-\frac{1}{6} & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 1 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & \frac{1}{3} \\
	-\frac{1}{6} & 0 & \frac{1}{3} & 0 & 0 & -\frac{1}{2} & 0 & 1 & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{3} \\
	-\frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & -\frac{1}{2} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 1 & 0 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & \frac{1}{3} & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & 0 & -\frac{1}{6} & 0 & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & 0 & 1 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 1 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & \frac{1}{3} & 0 & 0 & -\frac{1}{2} & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} \\
	-\frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} & 1 & -\frac{1}{2} & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} \\
	-\frac{1}{6} & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{2} & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} & 0 & 0 & 1 & -\frac{2}{3} & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} \\
	-\frac{1}{6} & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & \frac{1}{3} & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	-\frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & -\frac{1}{2} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & \frac{1}{2} & 0 & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & 0 & -\frac{1}{6} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & \frac{1}{2} & 0 & 0 & -\frac{1}{6} \\
	\frac{1}{3} & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{6} \\
	\frac{1}{3} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{6} \\
	\frac{1}{3} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace EDBA\rbrace,\lbrace FG \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace EDBA\rbrace,\lbrace GF \rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace EBDA\rbrace,\lbrace FG \rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace EBDA\rbrace,\lbrace GF \rbrace \rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace BEDA\rbrace,\lbrace FG \rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace BEDA\rbrace,\lbrace GF \rbrace \rbrace$ & 0 \\ \hline
			$C_7$ & $\lbrace\lbrace EBAD\rbrace,\lbrace FG \rbrace \rbrace$ & 1 \\ \hline
			$C_8$ & $\lbrace\lbrace EBAD\rbrace,\lbrace GF \rbrace \rbrace$ & 0 \\ \hline
			$C_9$ & $\lbrace\lbrace BEAD\rbrace,\lbrace FG \rbrace \rbrace$ & 0 \\ \hline
			$C_{10}$ & $\lbrace\lbrace BEAD\rbrace,\lbrace GF \rbrace \rbrace$ & 0 \\ \hline
			$C_{11}$ & $\lbrace\lbrace BEAD\rbrace,\lbrace FG \rbrace \rbrace$ & 1 \\ \hline
			$C_{12}$ & $\lbrace\lbrace BEAD\rbrace,\lbrace GF \rbrace \rbrace$ & 0 \\ \hline
		\end{tabular}
\begin{array}{cccccccccccc}
	\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & \frac{1}{6} & 0 \\
	-\frac{1}{3} & \frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & \frac{2}{3} & -\frac{1}{2} \\
	-\frac{1}{3} & 0 & \frac{1}{2} & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{2} & 0 & \frac{1}{6} & 0 \\
	\frac{1}{6} & -\frac{1}{2} & -\frac{1}{2} & 1 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{2} & 0 & \frac{2}{3} & -\frac{1}{2} \\
	\frac{1}{6} & 0 & -1 & 0 & 1 & 0 & \frac{2}{3} & 0 & -1 & 0 & \frac{1}{6} & 0 \\
	\frac{2}{3} & -\frac{1}{2} & -1 & 0 & 0 & 1 & \frac{2}{3} & 0 & -1 & 0 & \frac{2}{3} & -\frac{1}{2} \\
	-\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & -\frac{1}{3} & 0 \\
	\frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{3} & 1 & 0 & 0 & \frac{1}{6} & -\frac{1}{2} \\
	\frac{1}{6} & 0 & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{6} & 0 & \frac{1}{2} & 0 & -\frac{1}{3} & 0 \\
	\frac{2}{3} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{2} & 1 & \frac{1}{6} & -\frac{1}{2} \\
	\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & \frac{1}{6} & 0 \\
	\frac{2}{3} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & -\frac{1}{3} & \frac{1}{2} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace DCA\rbrace,\lbrace BE\rbrace,\lbrace HGF \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace DCA\rbrace,\lbrace BE\rbrace,\lbrace GHF \rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace DCA\rbrace,\lbrace BE\rbrace,\lbrace HFG \rbrace \rbrace$ & 1 \\ \hline
			$C_4$ & $\lbrace\lbrace DCA\rbrace,\lbrace BE\rbrace,\lbrace FGH \rbrace \rbrace$ & 1 \\ \hline
			$C_5$ & $\lbrace\lbrace DCA\rbrace,\lbrace BE\rbrace,\lbrace GFH \rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace DCA\rbrace,\lbrace BE\rbrace,\lbrace FGH \rbrace \rbrace$ & 0 \\ \hline	
			$C_7$ & $\lbrace\lbrace DCA\rbrace,\lbrace EB\rbrace,\lbrace HGF \rbrace \rbrace$ & 1 \\ \hline
			$C_8$ & $\lbrace\lbrace DCA\rbrace,\lbrace EB\rbrace,\lbrace GHF \rbrace \rbrace$ & 0 \\ \hline
			$C_9$ & $\lbrace\lbrace DCA\rbrace,\lbrace EB\rbrace,\lbrace HFG \rbrace \rbrace$ & 0 \\ \hline
			$C_{10}$ & $\lbrace\lbrace DCA\rbrace,\lbrace EB\rbrace,\lbrace FGH \rbrace \rbrace$ & 0 \\ \hline
			$C_{11}$ & $\lbrace\lbrace DCA\rbrace,\lbrace EB\rbrace,\lbrace GFH \rbrace \rbrace$ & 0 \\ \hline
			$C_{12}$ & $\lbrace\lbrace DCA\rbrace,\lbrace EB\rbrace,\lbrace FGH \rbrace \rbrace$ & 0 \\ \hline
			$C_{13}$ & $\lbrace\lbrace DAC\rbrace,\lbrace BE\rbrace,\lbrace HGF \rbrace \rbrace$ & 0 \\ \hline
			$C_{14}$ & $\lbrace\lbrace DAC\rbrace,\lbrace BE\rbrace,\lbrace GHF \rbrace \rbrace$ & 0 \\ \hline
			$C_{15}$ & $\lbrace\lbrace DAC\rbrace,\lbrace BE\rbrace,\lbrace HFG \rbrace \rbrace$ & 1 \\ \hline
			$C_{16}$ & $\lbrace\lbrace DAC\rbrace,\lbrace BE\rbrace,\lbrace FGH \rbrace \rbrace$ & 1 \\ \hline
			$C_{17}$ & $\lbrace\lbrace DAC\rbrace,\lbrace BE\rbrace,\lbrace GFH \rbrace \rbrace$ & 0 \\ \hline
			$C_{18}$ & $\lbrace\lbrace DAC\rbrace,\lbrace BE\rbrace,\lbrace FGH \rbrace \rbrace$ & 0 \\ \hline	
			$C_{19}$ & $\lbrace\lbrace DAC\rbrace,\lbrace EB\rbrace,\lbrace HGF \rbrace \rbrace$ & 1 \\ \hline
			$C_{20}$ & $\lbrace\lbrace DAC\rbrace,\lbrace EB\rbrace,\lbrace GHF \rbrace \rbrace$ & 0 \\ \hline
			$C_{21}$ & $\lbrace\lbrace DAC\rbrace,\lbrace EB\rbrace,\lbrace HFG \rbrace \rbrace$ & 1 \\ \hline
			$C_{22}$ & $\lbrace\lbrace DAC\rbrace,\lbrace EB\rbrace,\lbrace FGH \rbrace \rbrace$ & 0 \\ \hline
			$C_{23}$ & $\lbrace\lbrace DAC\rbrace,\lbrace EB\rbrace,\lbrace GFH \rbrace \rbrace$ & 0 \\ \hline
			$C_{24}$ & $\lbrace\lbrace DAC\rbrace,\lbrace EB\rbrace,\lbrace FGH \rbrace \rbrace$ & 0 \\ \hline
			$C_{25}$ & $\lbrace\lbrace ADC\rbrace,\lbrace BE\rbrace,\lbrace HGF \rbrace \rbrace$ & 0 \\ \hline
			$C_{26}$ & $\lbrace\lbrace ADC\rbrace,\lbrace BE\rbrace,\lbrace GHF \rbrace \rbrace$ & 0 \\ \hline
			$C_{27}$ & $\lbrace\lbrace ADC\rbrace,\lbrace BE\rbrace,\lbrace HFG \rbrace \rbrace$ & 0 \\ \hline
			$C_{28}$ & $\lbrace\lbrace ADC\rbrace,\lbrace BE\rbrace,\lbrace FGH \rbrace \rbrace$ & 1 \\ \hline
			$C_{29}$ & $\lbrace\lbrace ADC\rbrace,\lbrace BE\rbrace,\lbrace GFH \rbrace \rbrace$ & 0 \\ \hline
			$C_{30}$ & $\lbrace\lbrace ADC\rbrace,\lbrace BE\rbrace,\lbrace FGH \rbrace \rbrace$ & 0 \\ \hline	
			$C_{31}$ & $\lbrace\lbrace ADC\rbrace,\lbrace EB\rbrace,\lbrace HGF \rbrace \rbrace$ & 1 \\ \hline
			$C_{32}$ & $\lbrace\lbrace ADC\rbrace,\lbrace EB\rbrace,\lbrace GHF \rbrace \rbrace$ & 0 \\ \hline
			$C_{33}$ & $\lbrace\lbrace ADC\rbrace,\lbrace EB\rbrace,\lbrace HFG \rbrace \rbrace$ & 1 \\ \hline
			$C_{34}$ & $\lbrace\lbrace ADC\rbrace,\lbrace EB\rbrace,\lbrace FGH \rbrace \rbrace$ & 1 \\ \hline
			$C_{35}$ & $\lbrace\lbrace ADC\rbrace,\lbrace EB\rbrace,\lbrace GFH \rbrace \rbrace$ & 0 \\ \hline
			$C_{36}$ & $\lbrace\lbrace ADC\rbrace,\lbrace EB\rbrace,\lbrace FGH \rbrace \rbrace$ & 0 \\ \hline
		\end{tabular}
\begin{array}{cccccccccccccccccccccccccccccccccccc}
			\frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{6} & 0 & 0 \\
			-\frac{1}{6} & \frac{1}{3} & -\frac{1}{6} & \frac{1}{6} & 0 & -\frac{1}{6} & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & \frac{1}{6} & -\frac{1}{6} & \frac{1}{6} & -\frac{1}{2} & 0 & \frac{1}{3} \\
			-\frac{1}{6} & 0 & \frac{1}{3} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{3} & \frac{1}{6} & 0 & 0 \\
			0 & 0 & -\frac{1}{6} & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{6} & 0 & 0 & 0 \\
			0 & -\frac{1}{6} & -\frac{1}{6} & 0 & \frac{1}{2} & -\frac{1}{6} & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & -\frac{1}{6} & \frac{1}{3} & \frac{1}{6} & -\frac{1}{6} & -\frac{1}{2} & \frac{1}{3} \\
			\frac{1}{6} & -\frac{1}{6} & -\frac{1}{6} & -\frac{1}{6} & 0 & \frac{1}{3} & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & -\frac{1}{2} & \frac{1}{3} & \frac{1}{6} & \frac{1}{6} & 0 & -\frac{1}{6} \\
			0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & \frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 \\
			\frac{1}{6} & -\frac{1}{6} & -\frac{1}{6} & \frac{1}{6} & 0 & -\frac{1}{6} & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & \frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & \frac{1}{6} & -\frac{1}{6} & \frac{1}{6} & \frac{1}{6} & 0 & -\frac{1}{6} \\
			\frac{1}{6} & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & -\frac{1}{3} & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{3} & \frac{1}{3} & 0 & 0 \\
			-\frac{1}{6} & 0 & \frac{5}{6} & -\frac{5}{6} & 0 & 0 & \frac{1}{6} & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{5}{6} & 0 & 0 & \frac{1}{6} & 0 & \frac{1}{2} & -1 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{6} & \frac{1}{6} & 0 & 0 \\
			-\frac{1}{6} & \frac{1}{3} & \frac{1}{3} & 0 & -\frac{1}{2} & -\frac{1}{6} & \frac{1}{3} & -\frac{2}{3} & -\frac{1}{2} & 0 & 1 & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & -\frac{1}{6} & \frac{1}{3} & \frac{1}{6} & \frac{1}{2} & -\frac{1}{2} & -\frac{1}{6} \\
			-\frac{1}{2} & \frac{1}{3} & \frac{5}{6} & -\frac{1}{6} & 0 & -\frac{2}{3} & \frac{5}{6} & -\frac{2}{3} & -1 & 0 & 0 & 1 & 0 & 0 & -\frac{1}{2} & \frac{5}{6} & 0 & 0 & \frac{1}{6} & 0 & \frac{1}{2} & -1 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & -\frac{1}{2} & \frac{1}{3} & \frac{1}{6} & \frac{5}{6} & 0 & -\frac{2}{3} \\
			-\frac{1}{3} & 0 & 0 & \frac{1}{6} & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & \frac{1}{6} & -\frac{1}{3} & 0 & 0 & -\frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{2} & -\frac{1}{6} & 0 & 0 \\
			\frac{1}{3} & -\frac{2}{3} & 0 & -\frac{1}{6} & 0 & \frac{1}{3} & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{2} & 1 & \frac{1}{6} & \frac{1}{6} & 0 & -\frac{1}{2} & \frac{1}{3} & -\frac{1}{2} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & -\frac{1}{6} & 0 & -\frac{1}{6} & \frac{1}{2} & -\frac{1}{2} & 0 & \frac{1}{3} \\
			-\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 \\
			0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 \\
			\frac{1}{2} & -\frac{1}{6} & -\frac{1}{2} & \frac{1}{6} & -\frac{1}{2} & \frac{1}{3} & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{5}{6} & -\frac{1}{2} & 1 & -\frac{1}{2} & 0 & -\frac{1}{2} & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & -\frac{1}{6} & \frac{1}{6} & \frac{1}{3} & 0 & -\frac{1}{6} & -\frac{1}{2} & \frac{1}{3} \\
			\frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{2} & \frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & \frac{1}{3} & 0 & \frac{1}{6} & 0 & -\frac{1}{6} \\
			0 & 0 & 0 & \frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 \\
			\frac{1}{6} & -\frac{1}{6} & 0 & -\frac{1}{6} & 0 & \frac{1}{3} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{2} & -\frac{1}{6} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{3} & 0 & -\frac{1}{6} & 0 & \frac{1}{6} & 0 & -\frac{1}{6} \\
			\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 \\
			-\frac{1}{6} & 0 & \frac{1}{2} & -\frac{1}{6} & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & -\frac{1}{3} & 0 & \frac{1}{6} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & \frac{1}{6} & 0 & 0 & -\frac{1}{3} & 0 & 0 \\
			-\frac{1}{6} & \frac{1}{3} & 0 & \frac{1}{6} & -\frac{1}{2} & \frac{1}{3} & \frac{1}{2} & -\frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & \frac{5}{6} & -\frac{1}{2} & 1 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{3} & \frac{1}{6} & \frac{1}{3} & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & -\frac{1}{6} \\
			-\frac{1}{2} & \frac{1}{3} & \frac{1}{2} & 0 & 0 & -\frac{1}{6} & \frac{1}{2} & -\frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & 0 & -\frac{1}{2} & \frac{1}{6} & -\frac{1}{2} & \frac{1}{6} & -\frac{1}{2} & 0 & 1 & 0 & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{3} & -\frac{1}{6} & \frac{1}{3} & 0 & \frac{1}{3} & 0 & -\frac{2}{3} \\
			\frac{1}{6} & 0 & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \frac{1}{2} & \frac{1}{6} & 0 & 0 & \frac{5}{6} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 1 & 0 & -1 & \frac{1}{6} & 0 & 0 & -\frac{5}{6} & 0 & \frac{5}{6} & -\frac{1}{6} & 0 & 0 \\
			\frac{5}{6} & -\frac{2}{3} & \frac{1}{6} & -\frac{1}{2} & 0 & \frac{1}{3} & -\frac{1}{2} & \frac{1}{3} & 0 & 0 & 0 & 0 & -1 & 0 & \frac{1}{2} & \frac{1}{6} & 0 & 0 & \frac{5}{6} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 1 & -1 & \frac{5}{6} & 0 & -\frac{2}{3} & -\frac{1}{6} & -\frac{2}{3} & \frac{5}{6} & -\frac{1}{2} & 0 & \frac{1}{3} \\
			\frac{1}{3} & 0 & -\frac{1}{3} & \frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{6} & 0 & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{3} & 0 & 0 & -\frac{1}{6} & 0 & -\frac{1}{6} & \frac{1}{6} & 0 & 0 \\
			0 & 0 & \frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & \frac{1}{6} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 \\
			\frac{1}{2} & -\frac{1}{6} & \frac{1}{6} & -\frac{1}{6} & -\frac{1}{2} & \frac{1}{3} & -\frac{1}{2} & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{6} & 0 & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{3} & 1 & -\frac{2}{3} & 0 & -\frac{1}{6} & \frac{1}{3} & -\frac{1}{6} & -\frac{1}{2} & \frac{1}{3} \\
			\frac{1}{6} & -\frac{1}{6} & \frac{1}{6} & \frac{1}{6} & 0 & -\frac{1}{6} & -\frac{1}{2} & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & \frac{1}{6} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{3} & \frac{1}{6} & -\frac{1}{6} & -\frac{1}{6} & \frac{1}{6} & 0 & -\frac{1}{6} \\
			0 & 0 & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 \\
			\frac{1}{6} & -\frac{1}{6} & \frac{1}{6} & -\frac{1}{2} & 0 & \frac{1}{3} & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & -\frac{1}{6} & \frac{1}{3} & -\frac{1}{6} & \frac{1}{6} & 0 & -\frac{1}{6} \\
			\frac{1}{6} & 0 & -\frac{1}{3} & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{3} & -\frac{1}{6} & 0 & 0 \\
			-\frac{1}{6} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{6} & 0 & 0 \\
			-\frac{1}{6} & \frac{1}{3} & \frac{1}{6} & -\frac{1}{6} & -\frac{1}{2} & \frac{1}{3} & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & 0 & -\frac{1}{6} & -\frac{1}{6} & 0 & \frac{1}{2} & -\frac{1}{6} \\
			-\frac{1}{2} & \frac{1}{3} & \frac{1}{6} & \frac{1}{6} & 0 & -\frac{1}{6} & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & \frac{1}{6} & -\frac{1}{6} & -\frac{1}{6} & -\frac{1}{6} & 0 & \frac{1}{3} \\
			\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace DCBA\rbrace, \lbrace EF\rbrace , \lbrace HG\rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace DCBA\rbrace, \lbrace EF\rbrace , \lbrace GH\rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace DCBA\rbrace, \lbrace FE\rbrace , \lbrace HG\rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace DCBA\rbrace, \lbrace FE\rbrace , \lbrace GH\rbrace \rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace DBCA\rbrace, \lbrace EF\rbrace , \lbrace HG\rbrace \rbrace$ & 1 \\ \hline
			$C_6$ & $\lbrace\lbrace DBCA\rbrace, \lbrace EF\rbrace , \lbrace GH\rbrace \rbrace$ & 0 \\ \hline
			$C_7$ & $\lbrace\lbrace DBCA\rbrace, \lbrace FE\rbrace , \lbrace HG\rbrace \rbrace$ & 0 \\ \hline
			$C_8$ & $\lbrace\lbrace DBCA\rbrace, \lbrace FE\rbrace , \lbrace GH\rbrace \rbrace$ & 0 \\ \hline
			$C_9$ & $\lbrace\lbrace BDCA\rbrace, \lbrace EF\rbrace , \lbrace HG\rbrace \rbrace$ & 1 \\ \hline
			$C_{10}$ & $\lbrace\lbrace BDCA\rbrace, \lbrace EF\rbrace , \lbrace GH\rbrace \rbrace$ & 0 \\ \hline
			$C_{11}$ & $\lbrace\lbrace BDCA\rbrace, \lbrace FE\rbrace , \lbrace HG\rbrace \rbrace$ & 0 \\ \hline
			$C_{12}$ & $\lbrace\lbrace BDCA\rbrace, \lbrace FE\rbrace , \lbrace GH\rbrace \rbrace$ & 0 \\ \hline
			$C_{13}$ & $\lbrace\lbrace DBCA\rbrace, \lbrace EF\rbrace , \lbrace HG\rbrace \rbrace$ & 1 \\ \hline
			$C_{14}$ & $\lbrace\lbrace DBCA\rbrace, \lbrace EF\rbrace , \lbrace GH\rbrace \rbrace$ & 0 \\ \hline
			$C_{15}$ & $\lbrace\lbrace DBCA\rbrace, \lbrace FE\rbrace , \lbrace HG\rbrace \rbrace$ & 0 \\ \hline
			$C_{16}$ & $\lbrace\lbrace DBCA\rbrace, \lbrace FE\rbrace , \lbrace GH\rbrace \rbrace$ & 0 \\ \hline
			$C_{17}$ & $\lbrace\lbrace BDAC\rbrace, \lbrace EF\rbrace , \lbrace HG\rbrace \rbrace$ & 1 \\ \hline
			$C_{18}$ & $\lbrace\lbrace BDAC\rbrace, \lbrace EF\rbrace , \lbrace GH\rbrace \rbrace$ & 0 \\ \hline
			$C_{19}$ & $\lbrace\lbrace BDAC\rbrace, \lbrace FE\rbrace , \lbrace HG\rbrace \rbrace$ & 0 \\ \hline
			$C_{20}$ & $\lbrace\lbrace BDAC\rbrace, \lbrace FE\rbrace , \lbrace GH\rbrace \rbrace$ & 0 \\ \hline
			$C_{21}$ & $\lbrace\lbrace BADC\rbrace, \lbrace EF\rbrace , \lbrace HG\rbrace \rbrace$ & 1 \\ \hline
			$C_{22}$ & $\lbrace\lbrace BADC\rbrace, \lbrace EF\rbrace , \lbrace GH\rbrace \rbrace$ & 0 \\ \hline
			$C_{23}$ & $\lbrace\lbrace BADC\rbrace, \lbrace FE\rbrace , \lbrace HG\rbrace \rbrace$ & 0 \\ \hline
			$C_{24}$ & $\lbrace\lbrace BADC\rbrace, \lbrace FE\rbrace , \lbrace GH\rbrace \rbrace$ & 0 \\ \hline
		\end{tabular}
\begin{array}{cccccccccccccccccccccccc}
	\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 \\
	0 & \frac{1}{6} & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & \frac{1}{3} & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{3} & \frac{1}{6} & 0 & 0 \\
	0 & 0 & \frac{1}{6} & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{3} & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{3} & 0 & \frac{1}{6} & 0 \\
	\frac{1}{3} & -\frac{1}{3} & -\frac{1}{3} & \frac{1}{2} & -\frac{1}{3} & 0 & 0 & 0 & \frac{1}{3} & -\frac{1}{3} & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{3} & 0 & \frac{1}{3} & 0 & 0 & 0 & -1 & \frac{2}{3} & \frac{2}{3} & -\frac{1}{2} \\
	-\frac{1}{6} & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 \\
	\frac{1}{6} & -\frac{1}{3} & 0 & 0 & -\frac{1}{6} & \frac{1}{2} & 0 & 0 & -\frac{1}{6} & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 \\
	\frac{1}{6} & 0 & -\frac{1}{3} & 0 & -\frac{1}{6} & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{6} & 0 & \frac{1}{6} & 0 & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{6} & 0 \\
	0 & \frac{1}{6} & \frac{1}{6} & -\frac{1}{2} & \frac{1}{3} & -\frac{1}{2} & -\frac{1}{2} & 1 & -\frac{1}{6} & \frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{6} & 0 & \frac{2}{3} & -\frac{1}{2} & -\frac{1}{2} & 0 & -\frac{2}{3} & \frac{2}{3} & \frac{2}{3} & -\frac{1}{2} \\
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\frac{1}{3} & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2}{3} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & -\frac{1}{3} & 0 & 0 \\
	-\frac{1}{6} & 0 & \frac{1}{6} & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & -\frac{2}{3} & 0 & \frac{2}{3} & 0 & 1 & 0 & -1 & 0 & -\frac{1}{6} & 0 & \frac{1}{6} & 0 \\
	-\frac{1}{3} & \frac{1}{6} & \frac{2}{3} & -\frac{1}{2} & 1 & 0 & -1 & 0 & -\frac{2}{3} & -\frac{1}{3} & 0 & 1 & -\frac{2}{3} & 0 & \frac{2}{3} & 0 & 1 & 0 & -1 & 0 & -\frac{1}{3} & \frac{1}{6} & \frac{2}{3} & -\frac{1}{2} \\
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-\frac{1}{6} & \frac{1}{6} & 0 & 0 & 1 & -1 & 0 & 0 & -\frac{2}{3} & \frac{2}{3} & 0 & 0 & -1 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & -\frac{1}{6} & \frac{1}{6} & 0 & 0 \\
	\frac{1}{3} & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2}{3} & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{3} & 0 \\
	-\frac{1}{3} & \frac{2}{3} & \frac{1}{6} & -\frac{1}{2} & 1 & -1 & 0 & 0 & -\frac{2}{3} & \frac{2}{3} & 0 & 0 & -\frac{2}{3} & 0 & -\frac{1}{3} & 1 & 1 & -1 & 0 & 0 & -\frac{1}{3} & \frac{2}{3} & \frac{1}{6} & -\frac{1}{2} \\
	\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 \\
	0 & \frac{1}{6} & 0 & 0 & \frac{1}{6} & -\frac{1}{2} & 0 & 0 & -\frac{1}{6} & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{2} & 0 & 0 & \frac{1}{6} & -\frac{1}{3} & 0 & 0 \\
	0 & 0 & \frac{1}{6} & 0 & \frac{1}{6} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & 0 & \frac{1}{2} & 0 & \frac{1}{6} & 0 & -\frac{1}{3} & 0 \\
	-\frac{2}{3} & \frac{2}{3} & \frac{2}{3} & -\frac{1}{2} & \frac{2}{3} & -\frac{1}{2} & -\frac{1}{2} & 0 & -\frac{1}{6} & \frac{1}{6} & 0 & 0 & -\frac{1}{6} & 0 & \frac{1}{6} & 0 & \frac{1}{3} & -\frac{1}{2} & -\frac{1}{2} & 1 & 0 & \frac{1}{6} & \frac{1}{6} & -\frac{1}{2} \\
	-\frac{1}{6} & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 \\
	-\frac{1}{3} & \frac{1}{6} & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & \frac{1}{3} & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 \\
	-\frac{1}{3} & 0 & \frac{1}{6} & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{3} & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 \\
	-1 & \frac{2}{3} & \frac{2}{3} & -\frac{1}{2} & \frac{1}{3} & 0 & 0 & 0 & \frac{1}{3} & -\frac{1}{3} & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{3} & 0 & -\frac{1}{3} & 0 & 0 & 0 & \frac{1}{3} & -\frac{1}{3} & -\frac{1}{3} & \frac{1}{2} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace DCBA\rbrace, \lbrace GFE\rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace DCBA\rbrace, \lbrace FGE\rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace DCBA\rbrace, \lbrace GEF\rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace DCBA\rbrace, \lbrace EGF\rbrace \rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace DCBA\rbrace, \lbrace FEG\rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace DCBA\rbrace, \lbrace EFG\rbrace \rbrace$ & 0 \\ \hline
			$C_7$ & $\lbrace\lbrace DCAB\rbrace, \lbrace GFE\rbrace \rbrace$ & 1 \\ \hline
			$C_8$ & $\lbrace\lbrace DCAB\rbrace, \lbrace FGE\rbrace \rbrace$ & 0 \\ \hline
			$C_9$ & $\lbrace\lbrace DCAB\rbrace, \lbrace GEF\rbrace \rbrace$ & 0 \\ \hline
			$C_{10}$ & $\lbrace\lbrace DCAB\rbrace, \lbrace EGF\rbrace \rbrace$ & 0 \\ \hline
			$C_{11}$ & $\lbrace\lbrace DCAB\rbrace, \lbrace FEG\rbrace \rbrace$ & 0 \\ \hline
			$C_{12}$ & $\lbrace\lbrace DCAB\rbrace, \lbrace EFG\rbrace \rbrace$ & 0 \\ \hline
			$C_{13}$ & $\lbrace\lbrace DACB\rbrace, \lbrace GFE\rbrace \rbrace$ & 1 \\ \hline
			$C_{14}$ & $\lbrace\lbrace DACB\rbrace, \lbrace FGE\rbrace \rbrace$ & 0 \\ \hline
			$C_{15}$ & $\lbrace\lbrace DACB\rbrace, \lbrace GEF\rbrace \rbrace$ & 0 \\ \hline
			$C_{16}$ & $\lbrace\lbrace DACB\rbrace, \lbrace EGF\rbrace \rbrace$ & 0 \\ \hline
			$C_{17}$ & $\lbrace\lbrace DACB\rbrace, \lbrace FEG\rbrace \rbrace$ & 0 \\ \hline
			$C_{18}$ & $\lbrace\lbrace DACB\rbrace, \lbrace EFG\rbrace \rbrace$ & 0 \\ \hline
			$C_{19}$ & $\lbrace\lbrace ADCB\rbrace, \lbrace GFE\rbrace \rbrace$ & 1 \\ \hline
			$C_{20}$ & $\lbrace\lbrace ADCB\rbrace, \lbrace FGE\rbrace \rbrace$ & 0 \\ \hline
			$C_{21}$ & $\lbrace\lbrace ADCB\rbrace, \lbrace GEF\rbrace \rbrace$ & 0 \\ \hline
			$C_{22}$ & $\lbrace\lbrace ADCB\rbrace, \lbrace EGF\rbrace \rbrace$ & 0 \\ \hline
			$C_{23}$ & $\lbrace\lbrace ADCB\rbrace, \lbrace FEG\rbrace \rbrace$ & 0 \\ \hline
			$C_{24}$ & $\lbrace\lbrace ADCB\rbrace, \lbrace EFG\rbrace \rbrace$ & 0 \\ \hline
		\end{tabular}
\begin{array}{cccccccccccccccccccccccc}
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-\frac{1}{6} & \frac{1}{3} & -\frac{1}{6} & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 \\
	-\frac{1}{6} & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & -\frac{1}{6} & 0 & 0 & 0 \\
	\frac{1}{6} & -\frac{1}{3} & -\frac{1}{3} & \frac{1}{2} & 0 & 0 & \frac{1}{3} & -\frac{1}{3} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{3} & 0 & 0 & 0 & -\frac{5}{6} & \frac{2}{3} & \frac{2}{3} & -\frac{1}{2} & 0 & 0 \\
	\frac{1}{6} & -\frac{1}{3} & -\frac{1}{3} & 0 & \frac{1}{2} & 0 & \frac{1}{3} & -\frac{1}{3} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{3} & 0 & 0 & 0 & -\frac{5}{6} & \frac{2}{3} & \frac{2}{3} & 0 & -\frac{1}{2} & 0 \\
	\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & 0 & -\frac{3}{2} & 1 & 1 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 \\
	\frac{1}{6} & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & \frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{5}{6} & 0 & \frac{1}{3} & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 \\
	\frac{1}{6} & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{3} & \frac{1}{3} & \frac{1}{2} & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{2} & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{3} & -\frac{1}{6} & 0 & 0 & 0 \\
	0 & -\frac{1}{3} & \frac{2}{3} & -\frac{1}{2} & 0 & 0 & -\frac{1}{6} & \frac{2}{3} & -1 & 1 & 0 & 0 & \frac{5}{6} & -1 & -\frac{1}{3} & 0 & 0 & 0 & -\frac{2}{3} & \frac{2}{3} & \frac{2}{3} & -\frac{1}{2} & 0 & 0 \\
	0 & \frac{1}{6} & \frac{1}{6} & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & -\frac{1}{3} & -\frac{1}{2} & 0 & 1 & 0 & -\frac{1}{6} & -\frac{1}{2} & \frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & \frac{2}{3} & \frac{1}{6} & 0 & -\frac{1}{2} & 0 \\
	-\frac{1}{6} & 0 & \frac{1}{2} & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & -1 & 0 & 0 & 1 & \frac{1}{2} & -1 & 0 & 0 & 0 & 0 & -\frac{5}{6} & 1 & \frac{1}{2} & 0 & 0 & -\frac{1}{2} \\
	\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 \\
	0 & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{3} & \frac{1}{2} & \frac{1}{3} & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 \\
	\frac{1}{2} & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & -\frac{5}{6} & \frac{1}{3} & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & \frac{1}{3} & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 \\
	-\frac{1}{6} & \frac{1}{6} & \frac{2}{3} & -\frac{1}{2} & 0 & 0 & -\frac{1}{6} & \frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{3} & -\frac{1}{2} & -\frac{1}{3} & 1 & 0 & 0 & 0 & \frac{1}{6} & \frac{1}{6} & -\frac{1}{2} & 0 & 0 \\
	-\frac{2}{3} & \frac{2}{3} & \frac{2}{3} & 0 & -\frac{1}{2} & 0 & \frac{5}{6} & -\frac{1}{3} & -1 & 0 & 0 & 0 & -\frac{1}{6} & -1 & \frac{2}{3} & 0 & 1 & 0 & 0 & \frac{2}{3} & -\frac{1}{3} & 0 & -\frac{1}{2} & 0 \\
	-\frac{5}{6} & \frac{1}{2} & 1 & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & -1 & 0 & 0 & 0 & \frac{1}{2} & -1 & 0 & 0 & 0 & 1 & -\frac{1}{6} & \frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} \\
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-\frac{1}{6} & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & \frac{1}{3} & -\frac{1}{6} & 0 & 0 & 0 \\
	-\frac{1}{6} & \frac{1}{3} & -\frac{1}{6} & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{6} & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 \\
	-\frac{5}{6} & \frac{2}{3} & \frac{2}{3} & -\frac{1}{2} & 0 & 0 & \frac{1}{3} & -\frac{1}{3} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{3} & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{3} & -\frac{1}{3} & \frac{1}{2} & 0 & 0 \\
	-\frac{5}{6} & \frac{2}{3} & \frac{2}{3} & 0 & -\frac{1}{2} & 0 & \frac{1}{3} & -\frac{1}{3} & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{3} & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{3} & -\frac{1}{3} & 0 & \frac{1}{2} & 0 \\
	-\frac{3}{2} & 1 & 1 & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & \frac{1}{2} \\
	\end{array}

==> (inline-2) <==
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace BA\rbrace,\lbrace EDCG \rbrace \rbrace$ & 0 \\ \hline
			$C_2$ & $\lbrace\lbrace BA\rbrace,\lbrace EDGC\rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace BA\rbrace,\lbrace EGDC \rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace BA\rbrace,\lbrace GEDC \rbrace \rbrace$ & 1 \\ \hline
			$C_5$ & $\lbrace\lbrace AB\rbrace,\lbrace EDCG \rbrace \rbrace$ & 1 \\ \hline
			$C_6$ & $\lbrace\lbrace AB\rbrace,\lbrace EDGC\rbrace \rbrace$ & 0 \\ \hline
			$C_7$ & $\lbrace\lbrace AB\rbrace,\lbrace EGDC \rbrace \rbrace$ & 0 \\ \hline
			$C_8$ & $\lbrace\lbrace AB\rbrace,\lbrace GEDC \rbrace \rbrace$ & 0 \\ \hline
		\end{tabular}
\begin{array}{cccccccc}
	1 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 \\
	0 & 1 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 \\
	0 & 0 & 1 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 \\
	0 & 0 & 0 & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 \\
	0 & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 \\
	0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 1 & 0 & 0 \\
	0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 1 & 0 \\
	0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 1 \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace EBA\rbrace,\lbrace DCF \rbrace \rbrace$ & 0 \\ \hline
			$C_2$ & $\lbrace\lbrace EBA\rbrace,\lbrace DFC\rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace EBA\rbrace,\lbrace FDC \rbrace \rbrace$ & 1 \\ \hline
			$C_4$ & $\lbrace\lbrace BEA\rbrace,\lbrace DCF \rbrace \rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace BEA\rbrace,\lbrace DFC\rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace BEA\rbrace,\lbrace FDC \rbrace \rbrace$ & 0
			\\ \hline
			$C_7$ & $\lbrace\lbrace BAE\rbrace,\lbrace DCF \rbrace \rbrace$ & 1 \\ \hline
			$C_8$ & $\lbrace\lbrace BAE\rbrace,\lbrace DFC\rbrace \rbrace$ & 0 \\ \hline
			$C_9$ & $\lbrace\lbrace BAE\rbrace,\lbrace FDC \rbrace \rbrace$ & 0 \\ \hline
		\end{tabular}
\begin{array}{ccccccccc}
	1 & 0 & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 \\
	0 & 1 & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 \\
	0 & 0 & \frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 \\
	0 & 0 & -\frac{1}{2} & 1 & 0 & 0 & -\frac{1}{2} & 0 & 0 \\
	0 & 0 & -\frac{1}{2} & 0 & 1 & 0 & -\frac{1}{2} & 0 & 0 \\
	0 & 0 & -\frac{1}{2} & 0 & 0 & 1 & -\frac{1}{2} & 0 & 0 \\
	0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 \\
	0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & 1 & 0 \\
	0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & 0 & 1 \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace BA\rbrace,\lbrace FEDC \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace BA\rbrace,\lbrace FDEC\rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace BA\rbrace,\lbrace DFEC\rbrace \rbrace$ & 0\\ \hline
			$C_4$ & $\lbrace\lbrace BA\rbrace,\lbrace FDCE \rbrace \rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace BA\rbrace,\lbrace DFCE\rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace BA\rbrace,\lbrace DCFE\rbrace \rbrace$ & 0
			\\ \hline
		\end{tabular}
\begin{array}{cccccc}
	0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 1 & 0 & 0 & 0 & 0 \\
	-1 & 0 & 1 & 0 & 0 & 0 \\
	-1 & 0 & 0 & 1 & 0 & 0 \\
	-1 & 0 & 0 & 0 & 1 & 0 \\
	-1 & 0 & 0 & 0 & 0 & 1 \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace CBA\rbrace,\lbrace FED \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace CBA\rbrace,\lbrace FDE\rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace CBA\rbrace,\lbrace DFE \rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace BCA\rbrace,\lbrace FED \rbrace \rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace BCA\rbrace,\lbrace FDE\rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace BCA\rbrace,\lbrace DFE \rbrace \rbrace$ & 0 \\ \hline
			$C_7$ & $\lbrace\lbrace BAC\rbrace,\lbrace FED \rbrace \rbrace$ & 0 \\ \hline
			$C_8$ & $\lbrace\lbrace BAC\rbrace,\lbrace FDE\rbrace \rbrace$ & 0 \\ \hline
			$C_9$ & $\lbrace\lbrace BAC\rbrace,\lbrace DFE \rbrace \rbrace$ & 1 \\ \hline
		\end{tabular}
\begin{array}{ccccccccc}
	\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -\frac{1}{2} \\
	-\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} \\
	\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace EBA\rbrace,\lbrace FDCG \rbrace \rbrace$ & 0 \\ \hline
			$C_2$ & $\lbrace\lbrace EBA\rbrace,\lbrace DFCG \rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace EBA\rbrace,\lbrace DCFG \rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace EBA\rbrace,\lbrace FDGC \rbrace \rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace EBA\rbrace,\lbrace DFGC \rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace EBA\rbrace,\lbrace FGDC \rbrace \rbrace$ & 0 \\ \hline
			$C_7$ & $\lbrace\lbrace EBA\rbrace,\lbrace GFDC \rbrace \rbrace$ & 0 \\ \hline
			$C_8$ & $\lbrace\lbrace EBA\rbrace,\lbrace DGFC\rbrace \rbrace$ & 0 \\ \hline
			$C_9$ & $\lbrace\lbrace EBA\rbrace,\lbrace GDFC \rbrace \rbrace$ & 0 \\ \hline
			$C_{10}$ & $\lbrace\lbrace EBA\rbrace,\lbrace DCGF \rbrace \rbrace$ & 0 \\ \hline
			$C_{11}$ & $\lbrace\lbrace EBA\rbrace,\lbrace DGCF \rbrace \rbrace$ & 0 \\ \hline
			$C_{12}$ & $\lbrace\lbrace EBA\rbrace,\lbrace GDCF \rbrace \rbrace$ & 1 \\ \hline
			$C_{13}$ & $\lbrace\lbrace BEA\rbrace,\lbrace FDCG \rbrace \rbrace$ & 0 \\ \hline
			$C_{14}$ & $\lbrace\lbrace BEA\rbrace,\lbrace DFCG \rbrace \rbrace$ & 0 \\ \hline
			$C_{15}$ & $\lbrace\lbrace BEA\rbrace,\lbrace DCFG \rbrace \rbrace$ & 0 \\ \hline
			$C_{16}$ & $\lbrace\lbrace BEA\rbrace,\lbrace FDGC \rbrace \rbrace$ & 0 \\ \hline
			$C_{17}$ & $\lbrace\lbrace BEA\rbrace,\lbrace DFGC \rbrace \rbrace$ & 0 \\ \hline
			$C_{18}$ & $\lbrace\lbrace BEA\rbrace,\lbrace FGDC \rbrace \rbrace$ & 0 \\ \hline
			$C_{19}$ & $\lbrace\lbrace BEA\rbrace,\lbrace GFDC \rbrace \rbrace$ & 0 \\ \hline
			$C_{20}$ & $\lbrace\lbrace BEA\rbrace,\lbrace DGFC\rbrace \rbrace$ & 0 \\ \hline
			$C_{21}$ & $\lbrace\lbrace BEA\rbrace,\lbrace GDFC \rbrace \rbrace$ & 0 \\ \hline
			$C_{22}$ & $\lbrace\lbrace BEA\rbrace,\lbrace DCGF \rbrace \rbrace$ & 1 \\ \hline
			$C_{23}$ & $\lbrace\lbrace BEA\rbrace,\lbrace DGCF \rbrace \rbrace$ & 0 \\ \hline
			$C_{24}$ & $\lbrace\lbrace BEA\rbrace,\lbrace GDCF \rbrace \rbrace$ & 0 \\ \hline
			$C_{25}$ & $\lbrace\lbrace EAB\rbrace,\lbrace FDCG \rbrace \rbrace$ & 0 \\ \hline
			$C_{26}$ & $\lbrace\lbrace EAB\rbrace,\lbrace DFCG \rbrace \rbrace$ & 0 \\ \hline
			$C_{27}$ & $\lbrace\lbrace EAB\rbrace,\lbrace DCFG \rbrace \rbrace$ & 0 \\ \hline
			$C_{28}$ & $\lbrace\lbrace EAB\rbrace,\lbrace FDGC \rbrace \rbrace$ & 0 \\ \hline
			$C_{29}$ & $\lbrace\lbrace EAB\rbrace,\lbrace DFGC \rbrace \rbrace$ & 0 \\ \hline
			$C_{30}$ & $\lbrace\lbrace EAB\rbrace,\lbrace FGDC \rbrace \rbrace$ & 0 \\ \hline
			$C_{31}$ & $\lbrace\lbrace EAB\rbrace,\lbrace GFDC \rbrace \rbrace$ & 1 \\ \hline
			$C_{32}$ & $\lbrace\lbrace EAB\rbrace,\lbrace DGFC\rbrace \rbrace$ & 0 \\ \hline
			$C_{33}$ & $\lbrace\lbrace EAB\rbrace,\lbrace GDFC \rbrace \rbrace$ & 0 \\ \hline
			$C_{34}$ & $\lbrace\lbrace EAB\rbrace,\lbrace DCGF \rbrace \rbrace$ & 0 \\ \hline
			$C_{35}$ & $\lbrace\lbrace EAB\rbrace,\lbrace DGCF \rbrace \rbrace$ & 0 \\ \hline
			$C_{36}$ & $\lbrace\lbrace EAB\rbrace,\lbrace GDCF \rbrace \rbrace$ & 0 \\ \hline
		\end{tabular}
\begin{array}{cccccccccccccccccccccccccccccccccccc}
			1 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & 0 & \frac{2}{3} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
			0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & \frac{2}{3} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
			0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{6} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
			0 & 0 & 0 & 1 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & -\frac{1}{2} & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & -\frac{1}{2} & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 1 & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -\frac{1}{2} & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{2} & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{2} & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{6} & 1 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & \frac{1}{6} & 0 & 1 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & \frac{2}{3} & 0 & 0 & -\frac{1}{2} & 1 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \frac{2}{3} & 0 & 0 & -\frac{1}{2} & 0 & 1 & 0 & 0 & 0 & 0 & \frac{2}{3} & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 1 & 0 & 0 & 0 & \frac{2}{3} & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \frac{1}{6} & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \frac{1}{6} & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \frac{1}{6} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{6} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{1}{2} \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \frac{2}{3} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & 0 & 0 & -1 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{6} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -\frac{1}{2} & \frac{1}{6} & 0 & -\frac{1}{2} & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \frac{2}{3} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -\frac{1}{2} & \frac{2}{3} & 0 & -1 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 1 & -1 & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & \frac{1}{2} & 0 & 0 & 0 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 1 & 0 & -1 \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & -\frac{1}{2} & 0 & 1 & -\frac{1}{2} \\
			0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & \frac{1}{2} \\
			\end{array}
\begin{tabular}{ | c | c | c |}
			\hline
			\textbf{Diagrams} & \textbf{Sequences} & \textbf{s-factors} \\ \hline
			$C_1$ & $\lbrace\lbrace EFGH\rbrace,\lbrace DCBA \rbrace \rbrace$ & 1 \\ \hline
			$C_2$ & $\lbrace\lbrace EFGH\rbrace,\lbrace CDBA \rbrace \rbrace$ & 0 \\ \hline
			$C_3$ & $\lbrace\lbrace EFGH\rbrace,\lbrace DBCA \rbrace \rbrace$ & 0 \\ \hline
			$C_4$ & $\lbrace\lbrace EFGH\rbrace,\lbrace BDCA \rbrace \rbrace$ & 0 \\ \hline
			$C_5$ & $\lbrace\lbrace EFGH\rbrace,\lbrace CBDA \rbrace \rbrace$ & 0 \\ \hline
			$C_6$ & $\lbrace\lbrace EFGH\rbrace,\lbrace BCDA \rbrace \rbrace$ & 0 \\ \hline
			$C_7$ & $\lbrace\lbrace EFGH\rbrace,\lbrace DCAB \rbrace \rbrace$ & 0 \\ \hline
			$C_8$ & $\lbrace\lbrace EFGH\rbrace,\lbrace CDAB \rbrace \rbrace$ & 0 \\ \hline
			$C_9$ & $\lbrace\lbrace EFGH\rbrace,\lbrace DACB \rbrace \rbrace$ & 0 \\ \hline
			$C_{10}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace ADCB \rbrace \rbrace$ & 0 \\ \hline
			$C_{11}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace CADB \rbrace \rbrace$ & 0 \\ \hline
			$C_{12}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace ACDB \rbrace \rbrace$ & 0 \\ \hline
			$C_{13}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace DBAC \rbrace \rbrace$ & 0 \\ \hline
			$C_{14}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace BDAC \rbrace \rbrace$ & 0 \\ \hline
			$C_{15}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace DABC \rbrace \rbrace$ & 0 \\ \hline
			$C_{16}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace ADBC \rbrace \rbrace$ & 0 \\ \hline
			$C_{17}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace BADC \rbrace \rbrace$ & 0 \\ \hline
			$C_{18}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace ABDC \rbrace \rbrace$ & 0 \\ \hline
			$C_{19}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace CBAD \rbrace \rbrace$ & 0 \\ \hline
			$C_{20}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace BCAD \rbrace \rbrace$ & 0 \\ \hline
			$C_{21}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace CABD \rbrace \rbrace$ & 0 \\ \hline
			$C_{22}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace ACBD \rbrace \rbrace$ & 0 \\ \hline
			$C_{23}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace BACD \rbrace \rbrace$ & 0 \\ \hline
			$C_{24}$ & $\lbrace\lbrace EFGH\rbrace,\lbrace ABCD \rbrace \rbrace$ & 0 \\ \hline
			
		\end{tabular}
\begin{array}{cccccccccccccccccccccccc}
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & \frac{1}{6} & -\frac{1}{3} & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & -\frac{1}{3} & \frac{2}{3} & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & -\frac{2}{3} & \frac{1}{3} & \frac{1}{2} & 0 & 0 & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & -\frac{2}{3} & \frac{1}{3} & 0 & \frac{1}{2} & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & -1 & \frac{1}{2} & 0 & 0 & \frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & \frac{1}{6} & -\frac{1}{3} & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & \frac{1}{3} & -\frac{2}{3} & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & \frac{1}{3} & \frac{1}{3} & -\frac{1}{2} & 0 & 0 & -\frac{2}{3} & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & \frac{1}{2} & 2 & -\frac{3}{2} & 0 & 0 & \frac{1}{2} & 0 & -\frac{3}{2} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 1 & 1 & -\frac{1}{2} & -\frac{1}{2} & 0 & 1 & -1 & -\frac{1}{2} & 0 & 1 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-2 & \frac{7}{6} & \frac{13}{6} & -1 & 0 & -\frac{1}{2} & \frac{5}{3} & -1 & -1 & 0 & 0 & 1 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & \frac{1}{3} & \frac{1}{3} & 0 & -\frac{1}{2} & 0 & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 1 & 1 & -\frac{1}{2} & -\frac{1}{2} & 0 & 1 & -1 & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & \frac{1}{2} & \frac{1}{2} & 0 & 0 & -\frac{1}{2} & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-2 & \frac{5}{3} & \frac{13}{6} & -1 & 0 & -\frac{1}{2} & \frac{7}{6} & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-3 & \frac{8}{3} & \frac{8}{3} & -1 & -1 & 0 & \frac{8}{3} & -2 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-4 & \frac{17}{6} & \frac{10}{3} & -1 & 0 & -1 & \frac{17}{6} & -2 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & \frac{1}{2} & 2 & 0 & -\frac{3}{2} & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	-2 & \frac{7}{6} & \frac{13}{6} & 0 & -1 & -\frac{1}{2} & \frac{5}{3} & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	-2 & \frac{5}{3} & \frac{13}{6} & 0 & -1 & -\frac{1}{2} & \frac{7}{6} & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	-4 & \frac{17}{6} & \frac{10}{3} & -\frac{1}{2} & -\frac{1}{2} & -1 & \frac{17}{6} & -2 & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
	-4 & \frac{17}{6} & \frac{10}{3} & 0 & -1 & -1 & \frac{17}{6} & -2 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
	-6 & 4 & 4 & 0 & 0 & -2 & 4 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
	\end{array}
